On Reducing Linearizability to State Reachability

Efficient implementations of atomic objects such as concurrent stacks and queues are especially susceptible to programming errors, and necessitate automatic verification. Unfortunately their correctness criteria - linearizability with respect to given ADT specifications - are hard to verify. Even on classes of implementations where the usual temporal safety properties like control-state reachability are decidable, linearizability is undecidable. In this work we demonstrate that verifying linearizability for certain fixed ADT specifications is reducible to control-state reachability, despite being harder for arbitrary ADTs. We effectuate this reduction for several of the most popular atomic objects. This reduction yields the first decidability results for verification without bounding the number of concurrent threads. Furthermore, it enables the application of existing safety-verification tools to linearizability verification.

==> figures/intervals.tex <==
\begin{tikzpicture}[scale=0.5]
\scriptsize

\newcommand{\makeinterval}[4]{
  \node at (#2,#1) (a) {};
  \node at (#3,#1) (b) {};
% 
%   \node[above=1pt of a] (c) {};
%   
  \draw[|-|] (a) -- coordinate (d) (b);
  
  \node[above] at (d) {#4};
}

\makeinterval{0}{2.5}{6.5}{$\dataletter{\deqempty}{2}$}
\makeinterval{-1}{0}{2}{$\dataletter{\enqueue}{1}$}
\makeinterval{-2}{1}{3}{$\dataletter{\enqueue}{1}$}
\makeinterval{-3}{0.5}{4.2}{$\dataletter{\enqueue}{1}$}
\makeinterval{-4}{2}{5.5}{$\dataletter{\enqueue}{1}$}

\makeinterval{-1}{3.5}{8}{$\dataletter{\dequeue}{1}$}
\makeinterval{-2}{4.4}{7.4}{$\dataletter{\dequeue}{1}$}
\makeinterval{-3}{5.7}{7.8}{$\dataletter{\dequeue}{1}$}
\makeinterval{-4}{7}{8.2}{$\dataletter{\dequeue}{1}$}

\end{tikzpicture}

==> figures/queue-empty.tex <==
\begin{tikzpicture}[x=2.0cm, y=0.4cm, ->]
\scriptsize
\node[state, initial, initial text=] (a) {$q_0$};
\node[state,above=1 of a] (b) { $q_1$ };
\node[state,right=1 of b] (c) { $q_2$ };
\node[state,below=1 of c] (d) { $q_3$ };
\node[state, accepting, right=1 of c] (e) { $q_4$ };

\path (a) edge [loop right] node[right] {$\thealphabet{3}$} (a);
\path (b) edge [loop above] node[above] {$\thealphabet{3}$} (b);
\path (c) edge [loop above] node[above] {$\thealphabet{3}$} (c);
\path (d) edge [loop right] node[right] {$\thealphabet{3}$} (d);
\path (e) edge [loop above] node[above] {$\thealphabet{3}$} (e);

\path (a) edge [loop below] node[below] {$\callevent{\enqueue}{1}{}$} (a);
\path (a) edge node[right,yshift=-2] { $\retevent{\enqueue}{1}{}$ } (b);
\path (b) edge node[above] { $\callevent{\deqempty}{2}{}$ } (c);
\path (c) edge node[above] { $\retevent{\deqempty}{2}{}$ } (e);
\path (c) edge [bend left] node[right] { $\retevent{\enqueue}{1}{}$ } (d);
\path (d) edge [bend left] node[left,yshift=6] { $\callevent{\dequeue}{1}{}$ }  (c);

\end{tikzpicture}

==> figures/queue-enqdeq.tex <==
\begin{tikzpicture}[x=1.8cm, y=1.5cm, ->]

\node[state, initial, initial text=] (a) {$q_0$};
\node[state,right=1 of a] (ab) {$q_1$};
\node[state,right=1 of ab] (b) { $q_1$ };
\node[state,right=1 of b] (c) { $q_2$ };
\node[state,right=1 of c,accepting] (d) { $q_3$ };

\path (a) edge [loop above] node[above] {$\thealphabet{3}$} (a);
\path (a) edge [loop below] node[below] {$\callevent{\dequeue}{2}{}$} (a);
\path (ab) edge [loop above] node[above] {$\thealphabet{3}$} (ab);
\path (b) edge [loop above] node[above] {$\thealphabet{3}$} (b);
\path (c) edge [loop above] node[above] {$\thealphabet{3}$} (c);
\path (d) edge [loop above] node[above] {$\thealphabet{3}$} (d);

\path (a) edge node[above] {$\callevent{\enqueue}{1}{}$} (ab);
\path (ab) edge node[above] {$\retevent{\enqueue}{1}{}$} (b);
\path (b) edge node[above] {$\callevent{\enqueue}{2}{}$} (c);
\path (c) edge node[above] {$\retevent{\dequeue}{2}{}$} (d);


\node[state, initial, initial text=,above=1.6 of a] (i) {$q_4$};
\node[state,right=1 of i] (j) {$q_5$};
\node[state,right=1 of j, accepting] (k) { $q_6$ };
\path (i) edge [loop above] node[above] {$\thealphabet{1},\thealphabet{2}$} (i);
\path (j) edge [loop above] node[above] {$\thealphabet{1},\thealphabet{2}$} (j);
\path (k) edge [loop above] node[above] {$\thealphabet{1},\thealphabet{2}$} (k);
\path (i) edge [loop below] node[below] {$\callevent{\dequeue}{1}{}$} (i);
\path (i) edge node[above] {$\retevent{\dequeue}{1}{}$} (j);
\path (j) edge node[above] {$\retevent{\dequeue}{1}{}$} (k);


\node[state, initial, initial text=,above=3.8 of a] (p) {$q_7$};
\node[state,right=1 of p, accepting] (q) {$q_8$};
\path (p) edge [loop above] node[above] {$\thealphabet{2}$} (p);
\path (q) edge [loop above] node[above] {$\thealphabet{2}$} (q);
\path (p) edge [loop below] node[below] {$\callevent{\dequeue}{1}{}$} (p);
\path (p) edge node[above] {$\retevent{\dequeue}{1}{}$} (q);


\end{tikzpicture}

==> figures/stack-pushpop.tex <==
\begin{tikzpicture}[x=1.7cm, y=1.5cm, ->]

\footnotesize

\node[state, initial, initial text=] (j) {$q_0$};
\node[state,right=1 of j] (l) {$q_1$};
\node[state,right=1 of l] (a) {$q_2$};
\node[state,right=1 of a] (b) { $q_3$ };
\node[state,right=1 of b] (c) { $q_4$ };
\node[state,below=1 of c] (d) { $q_5$ };
\node[state, accepting, right=1 of c] (e) { $q_6$ };

\path (j) edge [loop above] node[above] {$\thealphabet{3}$} (j);
\path (l) edge [loop above] node[above] {$\thealphabet{3}$} (l);
\path (a) edge [loop above] node[above] {$\thealphabet{3}$} (a);
\path (b) edge [loop above] node[above] {$\thealphabet{3}$} (b);
\path (c) edge [loop above] node[above] {$\thealphabet{3}$} (c);
\path (d) edge [loop right] node[right] {$\thealphabet{3}$} (d);
\path (e) edge [loop above] node[above] {$\thealphabet{3}$} (e);

\path (a) edge [loop below] node[below] {$\callevent{\push}{1}{}$} (a);
\path (j) edge node[above] { $\callevent{\push}{2}{}$ } (l);
\path (l) edge node[above] { $\retevent{\push}{2}{}$ } (a);
\path (a) edge node[above] { $\retevent{\push}{1}{}$ } (b);
\path (b) edge node[above] { $\callevent{\pop}{2}{}$ } (c);
\path (c) edge node[above] { $\retevent{\pop}{1}{}$ } (e);
\path (c) edge [bend left] node[right] { $\retevent{\push}{1}{}$ } (d);
\path (d) edge [bend left] node[left] { $\callevent{\pop}{1}{}$ }  (c);
\end{tikzpicture}
